The Progress, Challenges, and Perspectives of Directed Greybox Fuzzing

Greybox fuzzing is a scalable and practical approach for software testing. Most greybox fuzzing tools are coverage-guided as reaching high code coverage is more likely to find bugs. However, since most covered codes may not contain bugs, blindly extending code coverage is less efficient, especially for corner cases. Unlike coverage-guided greybox fuzzing which increases code coverage in an undirected manner, directed greybox fuzzing (DGF) spends most of its time allocation on reaching specific targets (e.g., the bug-prone zone) without wasting resources stressing unrelated parts. Thus, DGF is particularly suitable for scenarios such as patch testing,bug reproduction, and special bug detection. For now, DGF has become an active research area. However, DGF has general limitations and challenges that are worth further studying. Based on the investigation of 42 state-of-the-art fuzzers that are closely related to DGF, we conduct the first in-depth study to summarize the empirical evidence on the research progress of DGF. This paper studies DGF from a broader view, which takes into account not only the location-directed type that targets specific code parts, but also the behavior-directed type that aims to expose abnormal program behaviors. By analyzing the benefits and limitations of DGF research, we try to identify gaps in current research, meanwhile, reveal new research opportunities, and suggest areas for further investigation.

==> (inline-0) <==
\begin{supertabular}{p{0.4cm}|p{1.8cm}p{1.5cm}p{2cm}p{2.2cm}p{1.8cm}p{1.2cm}p{0.9cm}p{0.3cm}p{0.3cm}p{0.3cm}p{0.3cm}}

\hline
 
  \multirow{30}{0.4cm}{\begin{sideways} Directed for target location\end{sideways}} 
  \\                   
  
  &AFLGo \cite{bohme2017directed} &CCS'17
                                  %& G              %Fuzzing Type                                  
                                  & target sites   %fitness goal
                                  & distance       %fitness metric
                                  & manual label   %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$      %Binary support
                                 % & $\times$      %Indirect call support
                                  & $\times$       %kernel support
                                  & $\checkmark$  %Open sourced
                                  & $\checkmark$  %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                                %  & $\checkmark$   %seed prioritization                                                                  
                                 % & $\checkmark$   %power assignment
                                %  & $\times$      %Input optimization
                                 % & $\times$      %Mutation optimization
                                 % & $\times$      %Data-flow analysis                                  
                                % & $\times$ \\     %Adaptive exploration-exploitation
                                  
   &SemFuzz \cite{you2017semfuzz}  & CCS'17
                                  %& G                 %Fuzzing Type                                  
                                  & target function/site   %fitness goal
                                  & distance          %fitness metric
                                  & automatic by NLP    %target identification
                                  
                                  & Syzkaller           %base tool
                                  & $\times$       %Binary support
                                %  & $\times$       %Indirect call support
                                  & $\checkmark$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$   %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                                %  & $\checkmark$   %seed prioritization                                                                  
                                %  & $\times$   %power assignment
                                %  & $\checkmark$      %Input optimization
                                 % & $\checkmark$      %Mutation optimization
                                  %& $\checkmark$      %Data-flow analysis                                  
                                  %& $\times$ \\     %Adaptive exploration-exploitation

  &Hawkeye \cite{chen2018hawkeye} & CCS'18
                                  %& G                 %Fuzzing Type                                  
                                  & target site   %fitness goal
                                  & distance          %fitness metric
                                  & manual label    %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                                 % & $\checkmark$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$   %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                                 % & $\checkmark$   %seed prioritization                                                                  
                                 % & $\checkmark$   %power assignment
                                 % & $\times$       %Input optimization
                                 % & $\checkmark$   %Mutation optimization
                                 % & $\times$       %Data-flow analysis                                  
                                 % & $\times$ \\     %Adaptive exploration-exploitation
                                  
   &LOLLY \cite{liang2019sequence}  & ICPC'19
                                  %& G                 %Fuzzing Type                                  
                                  & target sequence   %fitness goal
                                  & sequence coverage       %fitness metric
                                  & manual label    %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                                %  & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                                %  & $\checkmark$   %seed prioritization                                                                  
                                %  & $\checkmark$      %power assignment
                                %  & $\times$       %Input optimization
                                %  & $\times$   %Mutation optimization
                                %  & $\times$       %Data-flow analysis                                  
                                %  & $\times$ \\     %Adaptive exploration-exploitation 

    &TAFL \cite{situ2019energy}      & ICSE'19
                                  %& G                 %Fuzzing Type                                  
                                  & vulnerable region      %fitness goal
                                  & customized path weights     %fitness metric
                                  & static semantic analysis    %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                                %  & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\checkmark$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                                %  & $\checkmark$   %seed prioritization                                                                  
                                %  & $\checkmark$      %power assignment
                                %  & $\times$       %Input optimization
                                %  & $\checkmark$   %Mutation optimization  %havery vs slight mutation
                               %   & $\times$       %Data-flow analysis                                  
                                %  & $\times$ \\     %Adaptive exploration-exploitation
    
     &DrillerGo \cite{kim2019poster}   & CCS'19
                                  %& H                 %Fuzzing Type                                  
                                  & vulnerable function    %fitness goal  %
                                  & coverage   %fitness metric
                                  & manually based on CVE info    %target identification
                                  
                                  & AFL           %base tool
                                  & Angr       %Binary support
                                %  & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\times$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                               %   & $\checkmark$   %seed prioritization                                                                  
                               %   & $\times$      %power assignment
                               %   & $\times$       %Input optimization
                               %   & $\times$   %Mutation optimization 
                               %   & $\times$       %Data-flow analysis                                  
                               %   & $\times$ \\     %Adaptive exploration-exploitation

  &1DVUL \cite{peng20191dvul}    & DSN'19
                                  %& H                 %Fuzzing Type                                  
                                  & binary patches    %fitness goal  %
                                  & distance   %fitness metric
                                  & binary diffing    %target identification
                                  
                                  & Driller           %base tool
                                  & QEMU       %Binary support
                                %  & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                               %   & $\checkmark$   %seed prioritization                                                                  
                               %   & $\checkmark$      %power assignment
                               %   & $\times$       %Input optimization
                               %   & $\times$   %Mutation optimization 
                               %   & $\times$       %Data-flow analysis                                  
                                %  & $\times$ \\     %Adaptive exploration-exploitation

   &W\"ustholz \cite{wustholz2019targeted} & Arxiv'19
                                  %& G                 %Fuzzing Type                                  
                                  & target sites      %fitness goal
                                  & path reachability      %fitness metric
                                  & static analysis    %target identification
                                  
                                  & HARVEY           %base tool
                                  & BRAN       %Binary support
                                %  & $\checkmark$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                                %  & $\checkmark$   %seed prioritization                                                                  
                                %  & $\checkmark$      %power assignment
                                %  & $\times$       %Input optimization
                                %  & $\times$   %Mutation optimization  %havery vs slight mutation
                                %  & $\times$       %Data-flow analysis                                  
                                %  & $\times$ \\     %Adaptive exploration-exploitation

  &SUZZER \cite{zhao2019suzzer}    & ICISC'19
                                  %& G                 %Fuzzing Type                                  
                                  & vulnerable function      %fitness goal
                                  & vulnerable probability    %fitness metric
                                  & predict by deep learning    %target identification
                                  
                                  & VUzzer           %base tool
                                  & IDA       %Binary support
                                %  & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                                %  & $\checkmark$   %seed prioritization                                                                  
                                %  & $\times$      %power assignment
                                %  & $\times$       %Input optimization
                                %  & $\times$   %Mutation optimization  %havery vs slight mutation
                                %  & $\times$       %Data-flow analysis                                  
                                %  & $\times$ \\     %Adaptive exploration-exploitation
     
     &V-Fuzz \cite{li2019v}           & TCM'20
                                  %& G                 %Fuzzing Type                                  
                                  & vulnerable function      %fitness goal
                                  & vulnerable probability    %fitness metric
                                  & predict by deep learning    %target identification
                                  
                                  & VUzzer           %base tool
                                  & IDA       %Binary support
                                %  & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                                %  & $\checkmark$   %seed prioritization                                                                  
                                %  & $\times$      %power assignment
                                %  & $\times$       %Input optimization
                                %  & $\checkmark$   %Mutation optimization  %havery vs slight mutation
                                %  & $\times$       %Data-flow analysis                                  
                                %  & $\times$ \\     %Adaptive exploration-exploitation
  
  &DeFuzz \cite{zhu2020defuzz}           &  Arxiv'20
                                  %& G                 %Fuzzing Type                                  
                                  & vulnerable location      %fitness goal
                                  & vulnerable probability    %fitness metric
                                  & predict by deep learning    %target identification
                                  
                                  & AFLGo           %base tool
                                  & $\times$      %Binary support
                                %  & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                                %  & $\checkmark$   %seed prioritization                                                                  
                                %  & $\times$      %power assignment
                                %  & $\times$       %Input optimization
                                %  & $\checkmark$   %Mutation optimization  %havery vs slight mutation
                                %  & $\times$       %Data-flow analysis                                  
                                %  & $\times$ \\     %Adaptive exploration-exploitation
    &AFLPro \cite{ji2020aflpro}	& JISA'20
                                  %& G                 %Fuzzing Type                                  
                                  & sanity checks      %fitness goal
                                  & multi-dimensional fitness    %fitness metric
                                  & automatic    %target identification
                                  
                                  & AFL           %base tool
                                  & QEMU       %Binary support
                                %  & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\checkmark$       %Multi-object support                             
                                  \\
                                %  & $\checkmark$   %seed prioritization                                                                  
                                %  & $\checkmark$      %power assignment
                                %  & $\times$       %Input optimization
                                % & $\checkmark$   %Mutation optimization  %havery vs slight mutation
                                %  & $\checkmark$       %Data-flow analysis                                  
                                %  & $\times$ \\     %Adaptive exploration-exploitation                                                 
 
  &TortoiseFuzz \cite{wangnot}    & NDSS'20
                                  %& G                 %Fuzzing Type                                  
                                  & vulnerable function       %fitness goal  %MCB 
                                  & sensitive edge hit rate      %fitness metric
                                  & manually based on CVE info   %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                                %  & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                                %  & $\checkmark$   %seed prioritization                                                                  
                               %   & $\checkmark$      %power assignment
                                %  & $\times$       %Input optimization
                               %   & $\times$   %Mutation optimization  %havery vs slight mutation
                               %   & $\times$       %Data-flow analysis                                  
                               %   & $\times$ \\     %Adaptive exploration-exploitation                                   

  &Berry \cite{liang2020sequence}  & SANER'20 
                                  %& H                 %Fuzzing Type                                  
                                  & target sequence    %fitness goal  OOB,IOF, OSS
                                  & execution trace similarity   %fitness metric
                                  & static analysis    %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                                %  & $\checkmark$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                              %    & $\checkmark$   %seed prioritization                                                                  
                              %    & $\checkmark$      %power assignment
                              %    & $\times$       %Input optimization
                              %    & $\times$   %Mutation optimization 
                              %    & $\times$       %Data-flow analysis                                  
                              %    & $\times$ \\     %Adaptive exploration-exploitation

 &RDFuzz \cite{ye2020rdfuzz}       & MPE'20
                                  %& G                 %Fuzzing Type                                  
                                  & target sites       %fitness goal  %MCB 
                                  & distance, frequency       %fitness metric
                                  & manual label   %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                               %   & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                              %    & $\checkmark$   %seed prioritization                                                                  
                              %    & $\checkmark$      %power assignment
                              %    & $\times$       %Input optimization
                              %    & $\times$   %Mutation optimization 
                              %    & $\times$       %Data-flow analysis                                  
                              %    & $\checkmark$ \\     %Adaptive exploration-exploitation

 &TOFU \cite{wang2020tofu}       & Arxiv'20
                                  %& G                 %Fuzzing Type                                  
                                  & target sites       %fitness goal  %MCB 
                                  & distance       %fitness metric
                                  & manual label   %target identification
                                  
                                  & -           %base tool
                                  & $\times$       %Binary support
                               %   & $\checkmark$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                               %   & $\checkmark$   %seed prioritization                                                                  
                               %   & $\times$      %power assignment
                               %   & $\checkmark$       %Input optimization
                               %   & $\checkmark$   %Mutation optimization 
                               %   & $\times$       %Data-flow analysis                                  
                               %   & $\times$ \\     %Adaptive exploration-exploitation

       &GTFuzz \cite{li2020gtfuzz}       & PRDC'20
                                  %& G                 %Fuzzing Type                                  
                                  & guard tokens       %fitness goal  %MCB 
                                  & distance       %fitness metric
                                  & static analysis  %target identification
                                  & AFLGo           %base tool
                                  & $\times$       %Binary support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\                        
                                 
   &ParmeSan \cite{osterlundparmesan} & Sec'20
                                  %& G                 %Fuzzing Type                                  
                                  & sanitizer checks       %fitness goal  %
                                  & distance   %fitness metric
                                  & static analysis    %target identification
                                  
                                  & Angora           %base tool
                                  & $\times$       %Binary support
                               %   & $\checkmark$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\checkmark$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                                %  & $\checkmark$   %seed prioritization                                                                  
                                %  & $\times$      %power assignment
                                %  & $\checkmark$       %Input optimization
                                %  & $\times$   %Mutation optimization 
                                %  & $\checkmark$       %Data-flow analysis                                  
                                %  & $\times$ \\     %Adaptive exploration-exploitation
    &UAFuzz \cite{nguyen2020binary}  & RAID'20
                                  %& G                 %Fuzzing Type                                  
                                  & use-after-free       %fitness goal  %MCB 
                                  & sequence coverage; %UAF-based distance;\newline
                                   %target similarity;\newline
                                   %cut-edge coverage;       %fitness metric
                                  & automatic   %target identification
                                  
                                  & AFL           %base tool
                                  & QEMU       %Binary support
                             %     & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                            %      & $\checkmark$   %seed prioritization                                                                  
                             %     & $\checkmark$      %power assignment
                            %      & $\times$       %Input optimization
                            %      & $\times$   %Mutation optimization 
                            %      & $\times$       %Data-flow analysis                                  
                            %      & $\times$ \\     %Adaptive exploration-exploitation

 &UAFL \cite{wang2020uafl}         & ICSE'20
                                  %& G                 %Fuzzing Type                                  
                                  & use-after-free      %fitness goal  
                                  & operation sequence coverage %fitness metric
                                  & automatic   %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                             %     & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                            %      & $\checkmark$   %seed prioritization                                                                  
                            %      & $\checkmark$      %power assignment
                            %%      & $\times$       %Input optimization
                            %      & $\checkmark$   %Mutation optimization 
                            %      & $\checkmark$       %Data-flow analysis                                  
                            %      & $\times$ \\     %Adaptive exploration-exploitation
   &FuzzGuard \cite{zongfuzzguard}   & Sec'20
                                  %& G                 %Fuzzing Type                                  
                                  & target sites       %fitness goal  %
                                  & distance   %fitness metric
                                  & manual label    %target identification
                                  
                                  & AFLGo           %base tool
                                  & $\times$       %Binary support
                               %   & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                               %   & $\times$   %seed prioritization                                                                  
                               %   & $\times$      %power assignment
                               %   & $\checkmark$       %Input optimization
                               %   & $\times$   %Mutation optimization 
                               %   & $\times$       %Data-flow analysis                                  
                               %   & $\times$ \\     %Adaptive exploration-exploitation

 &BEACON \cite{huangbeacon}   & S\&P'21
                                  %& G                 %Fuzzing Type                                  
                                  & target sites       %fitness goal  %
                                  & distance   %fitness metric
                                  & manual label    %target identification
                                  
                                  & AFLGo           %base tool
                                  & $\times$       %Binary support
                               %   & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\checkmark$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\

 &CAFL \cite{lee2021constraint}   &Sec '21
                                  %& G                 %Fuzzing Type                                  
                                  & target sites       %fitness goal  %
                                  & conditions to the target   %fitness metric
                                  & manual label    %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                               %   & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\checkmark$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\       
                                                     
        &AFLChurn \cite{zhu2021regression}   &CCS '21
                                
                                  & target sites       %fitness goal  %
                                  & distance   %fitness metric
                                  & all commits   %target identification
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                                  & $\times$       %kernel support
                                  & $\checkmark$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\      
                  
          &DeltaFuzz \cite{zhangdeltafuzz}   &JCST '21
                                
                                  & target sites       %fitness goal  %
                                  & distance   %fitness metric
                                  & change point   %target identification
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\                                    
         &DirectFuzz \cite{canakci2021directfuzz}        &DAC'21
                                  %& G                 %Fuzzing Type                                  
                                  & target sites       %fitness goal  %
                                  & distance   %fitness metric
                                  & manual label      %target identification
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                                  & $\times$       %kernel support
                                  & $\checkmark$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
          &DGF-CFG Constructor \cite{zhu2021constructing}  &MDPI'21
              					    & target sites       %fitness goal  %
                                  & distance   %fitness metric
                                  & indirect jump      %target identification
                                  & AFLGo           %base tool
                                  & $\times$       %Binary support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
              
          &KCFuzz \cite{wang2021kcfuzz}  &ICAIS'21
              					    & target sites       %fitness goal  %
                                  & keypoint coverage   %fitness metric
                                  & static analysis      %target identification
                                  & AFLGo           %base tool
                                  & $\times$       %Binary support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\times$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\      
             &WindRanger \cite{Du2022WindRanger}  &ICSE'22
              					    & target sites       %fitness goal  %
                                  & distance   %fitness metric
                                  & static analysis      %target identification
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\                         
                                                                                                                   
  \hline
  \\
   \multirow{13}{0.4cm}{\begin{sideways}  Directed for target behavior \end{sideways}}                                                                                        
 
     &SlowFuzz \cite{petsios2017slowfuzz} & CCS'17
                                  %& G                 %Fuzzing Type                                  
                                  & algorithmic complexity vulnerability %fitness goal
                                  & resource usage     %fitness metric
                                  & automatic    %target identification
                                  
                                  & LibFuzzer           %base tool
                                  & $\times$       %Binary support
                               %   & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\times$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                              %    & $\checkmark$   %seed prioritization                                                                  
                              %    & $\times$      %power assignment
                              %    & $\times$       %Input optimization
                              %    & $\checkmark$   %Mutation optimization  %havery vs slight mutation
                              %    & $\times$       %Data-flow analysis                                  
                              %    & $\times$ \\     %Adaptive exploration-exploitation

  &PERFFUZZ \cite{lemieux2018perffuzz} & ISSTA'18
                                  %& G                 %Fuzzing Type                                  
                                  & algorithmic complexity vulnerability %fitness goal  pathological behavior     .
                                  & coverage and edge hit count     %fitness metric
                                  & automatic    %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                              %    & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\checkmark$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\checkmark$       %Multi-object support                             
                                  \\
                             %     & $\checkmark$   %seed prioritization                                                                  
                             %     & $\times$      %power assignment
                             %     & $\times$       %Input optimization
                             %     & $\times$   %Mutation optimization  %havery vs slight mutation
                             %     & $\times$       %Data-flow analysis                                  
                             %     & $\times$ \\     %Adaptive exploration-exploitation

   &TIFF \cite{jain2018tiff}     & ACSAC'18
                                  %& G                 %Fuzzing Type                                  
                                  & buffer overflow, integer overflow   %fitness goal
                                  & new coverage       %fitness metric
                                  & manual label    %target identification
                                  
                                  & VUzzer           %base tool
                                  & $\times$       %Binary support
                              %    & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\times$   %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                             %     & $\checkmark$   %seed prioritization                                                                  
                             %     & $\times$      %power assignment
                             %     & $\checkmark$       %Input optimization
                             %     & $\checkmark$   %Mutation optimization
                              %    & $\checkmark$       %Data-flow analysis                                  
                             %     & $\times$ \\     %Adaptive exploration-exploitation

    &Joffe \cite{joffe2019directing}    & ICST'19
                                  %& G                 %Fuzzing Type                                  
                                  & crash       %fitness goal
                                  & crash likelihood     %fitness metric
                                  & identified by machine learning    %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$        %Binary support
                              %    & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                             %     & $\checkmark$   %seed prioritization                                                                  
                             %     & $\checkmark$      %power assignment
                             %     & $\times$       %Input optimization
                             %     & $\times$   %Mutation optimization  %havery vs slight mutation
                             %     & $\times$       %Data-flow analysis                                  
                              %    & $\times$ \\     %Adaptive exploration-exploitation

    &FuzzFactory \cite{padhye2019fuzzfactory} & OOPSLA'19
                                  %& G                 %Fuzzing Type                                  
                                  & domain-specific goal      %fitness goal
                                  & domain-specific multi-dimensional objectives %fitness metric
                                  & automatic    %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                             %     & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\checkmark$       %Open sourced
                                  & $\times$      %Multi-targets support
                                  & $\checkmark$       %Multi-object support                             
                                  \\
                             %     & $\checkmark$   %seed prioritization                                                                  
                             %     & $\times$      %power assignment
                             %     & $\times$       %Input optimization
                             %     & $\times$   %Mutation optimization  %havery vs slight mutation
                             %     & $\times$       %Data-flow analysis                                  
                             %     & $\times$ \\     %Adaptive exploration-exploitation

  &RVFUZZER \cite{kim2019rvfuzzer} & Sec'19 
                                  %& G                 %Fuzzing Type                                  
                                  & input validation bug %fitness goal 
                                  & control instability      %fitness metric
                                  & automatic   %target identification
                                  
                                  & -           %base tool
                                  & $\checkmark$       %Binary support
                              %    & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\times$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                             %     & $\times$   %seed prioritization                                                                  
                             %     & $\times$      %power assignment
                             %     & $\times$       %Input optimization
                             %     & $\checkmark$   %Mutation optimization  
                             %     & $\times$       %Data-flow analysis                                  
                             %     & $\times$ \\     %Adaptive exploration-exploitation
                                  								
   &SAVIOR \cite{chen2019savior}    & S\&P'20
                                  %& H                 %Fuzzing Type                                  
                                  & out-of-boundary, integer overflow, oversized shift    %fitness goal  OOB,IOF, OSS
                                  & bug potential coverage   %fitness metric
                                  & Annotate by UBSan   %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                              %    & $\checkmark$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                             %     & $\checkmark$   %seed prioritization                                                                  
                             %     & $\checkmark$      %power assignment
                             %     & $\times$       %Input optimization
                             %    & $\times$   %Mutation optimization 
                             %     & $\times$       %Data-flow analysis                                  
                             %    & $\times$ \\     %Adaptive exploration-exploitation

    &AFL-HR \cite{medicherla2020fitness} & ICSEW’20
                                  %& G                 %Fuzzing Type                                  
                                  & buffer overflow, integer overflow %fitness goal  %
                                  & coverage and headroom   %fitness metric
                                  & automatic    %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                            %      & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\checkmark$       %Multi-object support                             
                                  \\
                             %     & $\times$   %seed prioritization                                                                  
                             %     & $\times$      %power assignment
                             %     & $\times$       %Input optimization
                             %     & $\times$   %Mutation optimization 
                             %     & $\times$       %Data-flow analysis                                  
                             %     & $\times$ \\     %Adaptive exploration-exploitation                                  

  &GREYHOUND \cite{garbelini2020greyhound}  & TDSC'20
                                  %& G                 %Fuzzing Type                                  
                                  & vulnerable behavior      %fitness goal
                                  & multi-dimensional cost functions  %fitness metric
                                  & manually by CVE report    %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$        %Binary support
                             %     & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\checkmark$       %Multi-object support                             
                                  \\
                            %      & $\times$   %seed prioritization                                                                  
                            %      & $\times$      %power assignment
                            %      & $\times$       %Input optimization
                            %      & $\checkmark$   %Mutation optimization  %havery vs slight mutation
                            %      & $\times$       %Data-flow analysis                                  
                            %      & $\times$ \\     %Adaptive exploration-exploitation

 &Memlock \cite{wen2020memlock}   & ICSE'20
                                  %& G                 %Fuzzing Type                                  
                                  & memory consumption bug       %fitness goal  %
                                  & memory usage and path coverage    %fitness metric
                                  & automatic     %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                             %    & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\checkmark$       %Multi-object support                             
                                  \\
                             %     & $\checkmark$   %seed prioritization                                                                  
                             %     & $\times$      %power assignment
                             %    & $\times$       %Input optimization
                             %     & $\times$   %Mutation optimization 
                             %     & $\times$       %Data-flow analysis                                  
                             %     & $\times$ \\     %Adaptive exploration-exploitation

 &IJON \cite{aschermannijon}        & S\&P'20
                                  %& G                 %Fuzzing Type                                  
                                  & deep stateful bug       %fitness goal  %
                                  & path coverage   %fitness metric
                                  & human annotation     %target identification
                                  
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                             %     & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\checkmark$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\times$       %Multi-object support                             
                                  \\
                           %       & $\times$   %seed prioritization                                                                  
                           %       & $\times$      %power assignment
                           %       & $\times$       %Input optimization
                            %      & $\times$   %Mutation optimization 
                           %       & $\times$       %Data-flow analysis                                  
                           %       & $\times$ \\     %Adaptive exploration-exploitation

       &HDR-Fuzz \cite{medicherla2021hdr} & Arxiv '21
                              
                                  & buffer overrun %fitness goal  %
                                  & coverage and headroom   %fitness metric
                                  & ASAN    %target identification
                                  & AFL           %base tool
                                  & $\times$       %Binary support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\checkmark$       %Multi-object support                             
                                  \\            
          &MDPERFFUZZ \cite{liunderstanding} & ASE'21
                                  %& G                 %Fuzzing Type                                  
                                  & algorithmic complexity vulnerability %fitness goal  pathological behavior     .
                                  & coverage and edge hit count     %fitness metric
                                  & automatic    %target identification
                                  
                                  & PERFFUZZ           %base tool
                                  & $\times$       %Binary support
                              %    & $\times$       %Indirect call support
                                  & $\times$       %kernel support
                                  & $\times$       %Open sourced
                                  & $\checkmark$      %Multi-targets support
                                  & $\checkmark$       %Multi-object support                             
                                  \\                               
\hline

\end{supertabular}
